Systematic study of the pp -> pp omega reaction

A systematic study of the production of omega-mesons in proton-proton-collisions was carried out in a kinematically complete experiment at three excess energies(epsilon= 92, 128, 173MeV). Both protons were detected using the large-acceptance COSY-TOF spectrometer at an external beam line at the Cooler Synchrotron COSY at Forschungszentrum J\"ulich. The total cross section, angular distributions of both omega-mesons and protons were measured and presented in various reference frames such as the overall CMS, helicity and Jackson frame. In addition, the orientation of the omega-spin and invariant mass spectra were determined. We observe omega-production to take place dominantly in Ss and Sp final states at epsilon = 92, 128 MeV and, additionally, in Sd at epsilon= 173 MeV. No obvious indication of resonant omega-production via N^*-resonances was found, as proton angular distributions are almost isotropic and invariant mass spectra are compatible with phase space distributions. A dominant role of ^3P_1 and ^1S_0 initial partial waves for omega-production was concluded from the orientation of the decay plane of the omega-meson. Although the Jackson angle distributions in the omega-p-Jackson frame are anisotropic we argue that this is not an indication of a resonance but rather a kinematical effect reflecting the anisotropy of the omega angular distribution. The helicity angle distribution in the omega-p-helicity frame shows an anisotropy which probably reflects effects of the omega angular momenta in the final state; this observable may be, in addition to the orientation of the omega decay plane, the most sensitive one to judge the validity of theoretical descriptions of the production process.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

